Single Transverse-Spin Asymmetries in Drell-Yan Processes

The asymmetry in the angular distribution of Drell--Yan dilepton pairs generated in collisions where just one nucleon is transversely polarised has been examined in the literature with a variety of results, mainly differing by factors of two. We re-evaluate the asymmetry via twist-3 contributions in collinear factorisation. In order to allow complete and in-depth comparison with existing calculations, we supply all calculational details.

==> texfiles/DY-twist3.tex <==
% mode: -*- TeX:UK:Unix -*-
% e-mail: philip.ratcliffe@uninsubria.it
%------------------------------------------------------------------------------%
\ProvidesFile{DY-twist3.tex}
  [2013/07/18 v1 qqg amplitude (PGR)]
%------------------------------------------------------------------------------%
\fmfframe(0,3)(0,3){%
\begin{fmfgraph*}(80,40)
  \fmfset{xl}{0.00w}
  \fmfset{xr}{1.00w}
  \fmfset{xc}{0.50w}
  \fmfset{yl}{0.00h}
  \fmfset{yc}{0.50h}
  \fmfset{yh}{1.00h}
  \fmfset{lp}{0.30w}
  \fmfset{hp}{0.05h}
  \fmfset{yb}{yl+hp}
  \fmfset{ya}{yh-hp}
  \fmfset{vy}{0.12h}
%{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}%
  \fmfi{plain}{%
    (xc-lp,ya-hp) --
    (xc+lp,ya-hp) ..
    (xc+lp+hp,ya) ..
    (xc+lp,ya+hp) --
    (xc-lp,ya+hp) ..
    (xc-lp-hp,ya) ..
    (xc-lp,ya   -hp)
  }
  \fmfi{double_arrow,l=$P_2$,l.s=left}{(xl,ya) -- (xc-lp-hp,ya)}
  \fmfi{double_arrow                 }{(xc+lp+hp,ya) -- (xr,ya)}
  \fmfi{plain}{%
    (xc-lp,yb+hp) --
    (xc+lp,yb+hp) ..
    (xc+lp+hp,yb) ..
    (xc+lp,yb-hp) --
    (xc-lp,yb-hp) ..
    (xc-lp-hp,yb) ..
    (xc-lp,yb+hp)
  }
  \fmfi{double_arrow,l=$P_1,,S_1$,l.s=left}{(xl,yb) -- (xc-lp-hp,yb)}
  \fmfi{double_arrow                      }{(xc+lp+hp,yb) -- (xr,yb)}
%{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}%
  \fmfi{fermion,l=$x$,l.s=left}{(xc-lp+hp,yb+hp) -- (xc-lp+3hp,yc)}
  \fmfi{plain}{(xc-lp+3hp,yc) -- (xc-lp+hp,ya-hp)}
  \fmfi{plain}{(xc+lp-hp,ya-hp) -- (xc+lp-3hp,yc)}
  \fmfi{fermion,l=$y$}{(xc+lp-3hp,yc) -- (xc+lp-hp,yb+hp)}
  \fmfi{photon}{(xc-lp+3hp,yc) -- (xc-2hp,yc)}
  \fmfi{fermion}{(xc+2hp,yc) .. (xc,yc+2hp) .. (xc-2hp,yc)}
  \fmfi{fermion}{(xc-2hp,yc) .. (xc,yc-2hp) .. (xc+2hp,yc)}
  \fmfi{photon}{(xc+2hp,yc) -- (xc+lp-3hp,yc)}
  \fmfi{gluon}{%
    (xc-3.5hp,yb+hp)
    .. (xc-3.5hp,yb+6.3hp)
    .. (xc-5.2hp,yb+11.2hp)
    .. (xc-lp+2hp,(yc+ya-hp)/2)
  }
  \fmfi{plain,l=$\bar{x}$}{(xc-lp+hp,ya-hp) -- (xc-lp+2hp,(yc+ya-hp)/2)}
\end{fmfgraph*}%
}%
%------------------------------------------------------------------------------%
\endinput
%%
%% End of file `DY-twist3.tex'.

==> texfiles/qqg-amplitude.tex <==
% mode: -*- TeX:UK:Unix -*-
% e-mail: philip.ratcliffe@uninsubria.it
%------------------------------------------------------------------------------%
\ProvidesFile{qqg-amplitude.tex}
  [2013/07/14 v1 qqg amplitude (PGR)]
%------------------------------------------------------------------------------%
\fmfframe(0,3)(0,3){%
\begin{fmfgraph*}(80,25)
  \fmfset{xl}{0.00w}
  \fmfset{xr}{1.00w}
  \fmfset{xc}{0.50w}
  \fmfset{yl}{0.00h}
  \fmfset{yh}{1.00h}
  \fmfset{lp}{0.25w}
  \fmfset{hp}{0.15h}
  \fmfset{yb}{yl+hp}
  \fmfset{vy}{0.25h}
%{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}%
  \fmfi{plain}{%
    (xc-lp,yb+hp) --
    (xc+lp,yb+hp) ..
    (xc+lp+hp,yb) ..
    (xc+lp,yb-hp) --
    (xc-lp,yb-hp) ..
    (xc-lp-hp,yb) ..
    (xc-lp,yb+hp)
  }
  \fmfi{fermion,l=$x$,l.s=left}{(xc-lp+hp,yb+hp) -- (xc-lp+hp,yh)}
  \fmfi{fermion,l=$y$,l.s=left}{(xc+lp-hp,yh) -- (xc+lp-hp,yb+hp)}
  \fmfi{gluon}{(xc,yh) -- (xc,yb+hp)}
  \fmfi{double_arrow,l=$P,,S$,l.s=left}{(xl,yb) -- (xc-lp-hp,yb)}
  \fmfi{double_arrow                  }{(xc+lp+hp,yb) -- (xr,yb)}
\end{fmfgraph*}%
}%
%------------------------------------------------------------------------------%
\endinput
%%
%% End of file `qqg-amplitude.tex'.
